A Generalisation of the Secant Criterion

The cyclic feedback interconnection of $n$ subsystems is the basic building block of control theory. Many robust stability tools have been developed for this interconnection. Two notable examples are the small gain theorem and the Secant Criterion. Both of these conditions guarantee stability if an inequality involving the geometric mean of a set of subsystem indices is satisfied. The indices in each case are designed to capture different core properties; gain in the case of the small gain theorem, and the degree of output-strict-passivity in the Secant Criterion. In this paper we identify entire families of other suitable indices based on mappings of the unit disk. This unifies the small gain theorem and the Secant Criterion, as well as a range of other stability criteria, into a single condition.

==> example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm,
at={(1.178in,0.642in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmin=-3,
xmax=5,
xlabel=$\mathrm{Re}\s$,
ylabel=$\mathrm{Im}\s$,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-4,
ymax=4,
%axis background/.style={fill=white}
]

\addplot[area legend, draw=black, fill=white!64!black, forget plot]
table[row sep=crcr] {%
x	y\\
4	0\\
3.99832096272627	0.105786401104803\\
3.99327538957794	0.211625886322408\\
3.98483783099743	0.317570835113888\\
3.97296565226504	0.423672195148924\\
3.95759870463601	0.529978709551691\\
3.93865886370268	0.636536074112488\\
3.91604943405373	0.743385998064986\\
3.88965441949723	0.85056513931345\\
3.85933765870523	0.95810388147978\\
3.82494182727476	1.06602491574869\\
3.78628730907584	1.17434158513001\\
3.74317094262021	1.28305594233092\\
3.6953646523573	1.39215646483597\\
3.64261398070123	1.50161536193579\\
3.58463654474922	1.61138539825643\\
3.5211204527506	1.72139614680125\\
3.45172273029301	1.83154957169311\\
3.37606782597909	1.94171482690625\\
3.29374629243036	2.0517221427397\\
3.20431377243668	2.16135565737992\\
3.10729046397236	2.2703450379042\\
3.00216129396742	2.37835572548776\\
2.88837710180421	2.48497763642091\\
2.76535722233001	2.5897121582679\\
2.63249396746662	2.69195730548251\\
2.48915963739176	2.79099094996181\\
2.33471684744817	2.88595213153405\\
2.16853313325672	2.97582059735519\\
1.99000098689156	3.05939493822325\\
1.79856466633626	3.13527000901917\\
1.59375528147237	3.20181476844129\\
1.37523574758333	3.25715227901307\\
1.14285714285714	3.29914439536929\\
0.896727710703087	3.32538464348532\\
0.637295078576812	3.33320392729341\\
0.365441060653631	3.31969490245613\\
0.0825864989372318	3.281761945781\\
-0.209199166450619	3.21620430841837\\
-0.507092558811115	3.11983980225218\\
-0.807428576412101	2.9896746186573\\
-1.10564799244953	2.82312094324578\\
-1.3963019366223	2.61825736950268\\
-1.67313599652147	2.37411764840094\\
-1.92927363860514	2.09098183697908\\
-2.15750963735752	1.77063246183374\\
-2.350708562086	1.41653021147481\\
-2.50228245492718	1.03386293862422\\
-2.60669960422715	0.629431781598163\\
-2.65995896400846	0.211359940495886\\
-2.65995896400846	-0.211359940495887\\
-2.60669960422715	-0.629431781598161\\
-2.50228245492718	-1.03386293862422\\
-2.350708562086	-1.41653021147481\\
-2.15750963735752	-1.77063246183374\\
-1.92927363860515	-2.09098183697908\\
-1.67313599652147	-2.37411764840094\\
-1.3963019366223	-2.61825736950268\\
-1.10564799244953	-2.82312094324578\\
-0.807428576412104	-2.9896746186573\\
-0.507092558811117	-3.11983980225218\\
-0.20919916645062	-3.21620430841837\\
0.0825864989372327	-3.281761945781\\
0.365441060653629	-3.31969490245613\\
0.637295078576811	-3.33320392729341\\
0.896727710703086	-3.32538464348532\\
1.14285714285714	-3.29914439536929\\
1.37523574758333	-3.25715227901307\\
1.59375528147237	-3.20181476844129\\
1.79856466633626	-3.13527000901917\\
1.99000098689156	-3.05939493822325\\
2.16853313325672	-2.97582059735519\\
2.33471684744817	-2.88595213153405\\
2.48915963739176	-2.79099094996181\\
2.63249396746662	-2.69195730548251\\
2.76535722233001	-2.5897121582679\\
2.88837710180421	-2.48497763642091\\
3.00216129396742	-2.37835572548776\\
3.10729046397236	-2.2703450379042\\
3.20431377243668	-2.16135565737992\\
3.29374629243036	-2.0517221427397\\
3.3760678259791	-1.94171482690625\\
3.45172273029301	-1.83154957169311\\
3.5211204527506	-1.72139614680125\\
3.58463654474921	-1.61138539825643\\
3.64261398070123	-1.5016153619358\\
3.6953646523573	-1.39215646483597\\
3.74317094262021	-1.28305594233092\\
3.78628730907584	-1.17434158513001\\
3.82494182727477	-1.06602491574869\\
3.85933765870523	-0.958103881479782\\
3.88965441949723	-0.85056513931345\\
3.91604943405373	-0.743385998064987\\
3.93865886370268	-0.636536074112487\\
3.95759870463601	-0.529978709551691\\
3.97296565226504	-0.423672195148925\\
3.98483783099743	-0.317570835113889\\
3.99327538957794	-0.211625886322409\\
3.99832096272627	-0.105786401104803\\
4	-4.08215599715784e-16\\
}--cycle;

\addplot[area legend, draw=black, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
0.75	0\\
0.749685180511175	0.0198349502071506\\
0.748739135545864	0.0396798536854514\\
0.747157093312018	0.059544531583854\\
0.744931059799694	0.0794385365904233\\
0.742049757119251	0.0993710080409421\\
0.738498536944253	0.119350513896091\\
0.734259268885075	0.139384874637185\\
0.729310203655731	0.159480963621272\\
0.72362581100723	0.179644477777459\\
0.717176592614018	0.199879671702879\\
0.70992887045172	0.220189047211877\\
0.701844551741289	0.240572989187047\\
0.692880872316995	0.261029337156744\\
0.682990121381481	0.281552880362961\\
0.672119352140478	0.30213476217308\\
0.660210084890738	0.322761777525234\\
0.64719801192994	0.343415544692459\\
0.63301271737108	0.364071530044922\\
0.617577429830693	0.384697901763694\\
0.600808832331878	0.405254185758734\\
0.582616961994818	0.425689694607038\\
0.562905242618892	0.445941698528955\\
0.541570706588289	0.465933306828921\\
0.518504479186878	0.485571029675231\\
0.493592618899992	0.504741994777971\\
0.466717432010956	0.523310803117839\\
0.437759408896532	0.541116024662634\\
0.406599962485635	0.557966362004099\\
0.373125185042167	0.573636550916859\\
0.337230874938049	0.587863126691095\\
0.29882911527607	0.600340269082742\\
0.257856702671874	0.61071605231495\\
0.214285714285714	0.618589574131742\\
0.168136445756829	0.623509620653497\\
0.119492827233152	0.624975736367514\\
0.0685201988725558	0.622442794210524\\
0.015484968550731	0.615330364833937\\
-0.0392248437094911	0.603038307828444\\
-0.0950798547770842	0.584969962922283\\
-0.151392858077269	0.560563990998243\\
-0.207308998584287	0.529335176858584\\
-0.261806613116681	0.490923256781752\\
-0.313712999347776	0.445147059075176\\
-0.361738807238465	0.392059094433577\\
-0.404533057004534	0.331993586593827\\
-0.440757855391126	0.265599414651527\\
-0.469177960298846	0.193849300992041\\
-0.48875617579259	0.118018459049655\\
-0.498742305751586	0.0396299888429786\\
-0.498742305751586	-0.0396299888429789\\
-0.48875617579259	-0.118018459049655\\
-0.469177960298846	-0.193849300992041\\
-0.440757855391126	-0.265599414651527\\
-0.404533057004535	-0.331993586593826\\
-0.361738807238465	-0.392059094433577\\
-0.313712999347776	-0.445147059075176\\
-0.261806613116681	-0.490923256781752\\
-0.207308998584287	-0.529335176858584\\
-0.15139285807727	-0.560563990998243\\
-0.0950798547770844	-0.584969962922283\\
-0.0392248437094912	-0.603038307828444\\
0.0154849685507311	-0.615330364833937\\
0.0685201988725555	-0.622442794210524\\
0.119492827233152	-0.624975736367514\\
0.168136445756829	-0.623509620653497\\
0.214285714285714	-0.618589574131742\\
0.257856702671874	-0.61071605231495\\
0.29882911527607	-0.600340269082742\\
0.337230874938048	-0.587863126691095\\
0.373125185042167	-0.573636550916859\\
0.406599962485635	-0.557966362004099\\
0.437759408896532	-0.541116024662634\\
0.466717432010956	-0.523310803117839\\
0.493592618899992	-0.504741994777971\\
0.518504479186878	-0.485571029675231\\
0.541570706588289	-0.465933306828921\\
0.562905242618892	-0.445941698528955\\
0.582616961994818	-0.425689694607038\\
0.600808832331878	-0.405254185758734\\
0.617577429830693	-0.384697901763694\\
0.63301271737108	-0.364071530044922\\
0.64719801192994	-0.343415544692459\\
0.660210084890738	-0.322761777525234\\
0.672119352140478	-0.30213476217308\\
0.682990121381481	-0.281552880362962\\
0.692880872316995	-0.261029337156744\\
0.701844551741289	-0.240572989187047\\
0.709928870451721	-0.220189047211877\\
0.717176592614018	-0.19987967170288\\
0.72362581100723	-0.179644477777459\\
0.72931020365573	-0.159480963621272\\
0.734259268885075	-0.139384874637185\\
0.738498536944253	-0.119350513896091\\
0.742049757119251	-0.0993710080409421\\
0.744931059799694	-0.0794385365904234\\
0.747157093312018	-0.0595445315838541\\
0.748739135545864	-0.0396798536854516\\
0.749685180511175	-0.0198349502071506\\
0.75	-7.65404249467096e-17\\
}--cycle;

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	0\\
4	-2.8e-20\\
4	-5.6e-17\\
4	-1.3599823026239e-11\\
4	-1.35999999513802e-07\\
3.999999996888	-0.000135999999935575\\
3.99996888012878	-0.0135999359309246\\
3.99688928727402	-0.135935956430074\\
3.99598010005932	-0.154517785131915\\
3.99480536272842	-0.175632595919404\\
3.99328763793635	-0.199622357075548\\
3.99132698908617	-0.226873648532199\\
3.98879449831719	-0.257822746598736\\
3.98552395391511	-0.292960931090018\\
3.98130121493033	-0.332839827963378\\
3.97585064523232	-0.378076477335902\\
3.96881787831032	-0.429357634639699\\
3.95974803504572	-0.487442547251642\\
3.94805838579812	-0.553163067605467\\
3.93300435759499	-0.6274194247866\\
3.91363779509984	-0.71116922975111\\
3.88875658955289	-0.805406281017711\\
3.85684535420374	-0.911124424669502\\
3.81600799680559	-1.02926010185494\\
3.76389518118202	-1.16060538442455\\
3.75657781138815	-1.17712703809375\\
3.69763326316901	-1.30568155141411\\
3.61376688943167	-1.46456225390292\\
3.50823552736426	-1.63663629050344\\
3.37641472900807	-1.82030500520847\\
3.21326466215286	-2.01262119940355\\
3.11260349782735	-2.11396057174662\\
3.01363773297526	-2.20889842290342\\
2.77279675772373	-2.40235342238988\\
2.48717411031908	-2.58388745767324\\
2.26434572242974	-2.69318859636765\\
2.15534870912896	-2.74215168205349\\
1.77912730578149	-2.86405257886106\\
1.39566956951211	-2.93164743545884\\
1.36450604221291	-2.93580222002266\\
0.922205726191993	-2.94448284997248\\
0.620698352937124	-2.90684707723402\\
0.467489305429948	-2.87989647949888\\
0.0191311419663128	-2.73629019222846\\
-0.0188043950408294	-2.7187324400924\\
-0.402315031475696	-2.51350352302227\\
-0.51402396106947	-2.43309083174113\\
-0.776535199929954	-2.21724641592769\\
-0.883972259571334	-2.10377014584515\\
-1.08524565518931	-1.85853456336834\\
-1.14796403302208	-1.76078445187286\\
-1.3133774743117	-1.45262373126628\\
-1.32556506645148	-1.42237716574982\\
-1.43020220465686	-1.10040367668132\\
-1.44958677819628	-1.01793355555062\\
-1.47854606516978	-0.800709197388651\\
-1.48635121680381	-0.575374864409488\\
-1.48336180194307	-0.524680536796083\\
-1.45037986714608	-0.276800416560156\\
-1.42013319363746	-0.148246699833644\\
-1.38947778523448	-0.0548355474445758\\
-1.30579340607393	0.140027522205559\\
-1.25215773796428	0.23745971853613\\
-1.20478152939626	0.309184439924876\\
-1.09067437784188	0.452507796143002\\
-0.99027467646299	0.552873702491305\\
-0.967068527332832	0.57275960011188\\
-0.83776505202157	0.668323544103782\\
-0.704700455370256	0.743254149186089\\
-0.652127933468543	0.767094710929758\\
-0.571138246046846	0.796989423162328\\
-0.439071678924318	0.83140721719871\\
-0.309679162535684	0.848461061659896\\
-0.269316041756351	0.850420568273633\\
-0.185810154041035	0.84868081942964\\
-0.0683813648454622	0.834016670372072\\
0.0418925225532035	0.806077035263927\\
0.108839948520659	0.781573926771465\\
0.143419160868985	0.766184394951855\\
0.234921455879429	0.71596812477578\\
0.31658006063261	0.656958923549343\\
0.387820827955203	0.590578541042292\\
0.415133324239811	0.560136170788068\\
0.447763232882655	0.518539305330038\\
0.49640914894521	0.442343665908864\\
0.534061602596035	0.363200299995294\\
0.560781434252934	0.282451278682073\\
0.573507842212997	0.223148753000181\\
0.576684563355555	0.201549744716443\\
0.582067451047461	0.122027299119924\\
0.577673715562292	0.0446134982673855\\
0.564066484939105	-0.0296399445298741\\
0.541907405643124	-0.0997721033586801\\
0.524169153436903	-0.140864811478768\\
0.511975249530154	-0.164752249801167\\
0.475187631897855	-0.223751121831093\\
0.432403164709171	-0.276432875869736\\
0.384539463260496	-0.322287471885385\\
0.332546902951196	-0.360921540527763\\
0.277395180308032	-0.392059524701547\\
0.267205799388862	-0.396855100104726\\
0.220267867900426	-0.415399082954636\\
0.161998293817078	-0.431077992683595\\
0.103477765323032	-0.439206635582191\\
0.0456076779980911	-0.43996247758742\\
-0.0107536664178254	-0.43362234851451\\
-0.0648013436593814	-0.420555458456396\\
-0.0907159872411181	-0.411640796180485\\
-0.11568817081343	-0.401233985054203\\
-0.162758352153627	-0.376225116094112\\
-0.205535940160476	-0.346112796416192\\
-0.243519263332561	-0.311540158092865\\
-0.276293843280089	-0.27319382422499\\
-0.303535559786566	-0.231792956671295\\
-0.325012508011922	-0.188078137207101\\
-0.336315531129083	-0.15720512733567\\
-0.34056381181971	-0.142840983475746\\
-0.350140489980021	-0.0968865975189137\\
-0.353845465742603	-0.0508636163627354\\
-0.35180825346899	-0.00548211579142628\\
-0.344239744930036	0.0385790062923978\\
-0.331426895681796	0.0806809156497716\\
-0.313726476619584	0.120232949059759\\
-0.291557995895771	0.156699847076472\\
-0.269485307269738	0.184995330028097\\
-0.265403494367442	0.189595324103238\\
-0.235831339760714	0.218461611278479\\
-0.203361922530399	0.243045928896463\\
-0.168578438519066	0.263089361422993\\
-0.132082965440516	0.278408345453577\\
-0.0944871546388199	0.288895431666709\\
-0.0564030010169192	0.29451893749745\\
-0.0184338200039016	0.29532151781773\\
0.0188344446844346	0.291417695649176\\
0.054841465521014	0.282990408867621\\
0.0596914237867419	0.281482141541365\\
0.0890034751582311	0.270300913729634\\
0.120887813889028	0.253657778804423\\
0.150066608122713	0.233416849599721\\
0.176154276762799	0.209981009585087\\
0.198821512029576	0.183791989259968\\
0.217798896099744	0.155322889991764\\
0.232879563148673	0.125070407661353\\
0.243920886743898	0.0935468743360588\\
0.250845186856193	0.0612722367758827\\
0.253639464939417	0.0287660894577121\\
0.253173438921632	0.00631507763698963\\
0.252353481194062	-0.00344589553679518\\
0.247105811010067	-0.0348505639521862\\
0.238071870609682	-0.0650094061048023\\
0.225475512310946	-0.0934809318832803\\
0.209590283230896	-0.119858996009962\\
0.190734270908873	-0.143778186175687\\
0.16926438789585	-0.16491850007262\\
0.145570189484931	-0.183009255524671\\
0.120067324000147	-0.197832190012644\\
0.093190718783366	-0.209223718441938\\
0.0653876071889625	-0.217076330816646\\
0.0371105025022951	-0.221339124376207\\
0.0173885141490678	-0.22218790171094\\
0.00881985815720901	-0.222016554676858\\
-0.019029835972301	-0.219173166382359\\
-0.046034688347655	-0.212927292936649\\
-0.0717901975737375	-0.203442506422765\\
-0.0959188396153761	-0.190929123002541\\
-0.118075311545386	-0.175640134699936\\
-0.137951197176064	-0.157866571205324\\
-0.155278994726199	-0.13793237039904\\
-0.169835457046939	-0.116188842328394\\
-0.181444205879271	-0.0930088160752741\\
-0.189977592975345	-0.0687805622697835\\
-0.195357792513336	-0.0439015859088607\\
-0.19755712089757	-0.0187723846180238\\
-0.19659759158987	0.00620973343907932\\
-0.195564229470891	0.014591678006522\\
-0.192551275915673	0.0306424734873245\\
-0.18553893929901	0.0541607392953964\\
-0.175721483833874	0.0764203085110109\\
-0.163300333910008	0.0970950094113858\\
-0.148513803646362	0.115888709722667\\
-0.131632833473857	0.132539361783658\\
-0.112956298750055	0.146822464967467\\
-0.0928059677099079	0.158553902031413\\
-0.0715211901921614	0.167592116073573\\
-0.0494534014466125	0.173839605142825\\
-0.0269605268967031	0.177243722119799\\
-0.00440137399795143	0.177796778099154\\
0.0178699036919188	0.175535458000715\\
0.0395091873993666	0.170539567363484\\
0.060187539639661	0.162930139083449\\
0.0767844788102131	0.154521355927267\\
0.0795940333936071	0.15286787573389\\
0.0974359630324928	0.140554432071408\\
0.113470033479597	0.126213079557808\\
0.127472798956596	0.110099022487065\\
0.139255722072491	0.0924911685361824\\
0.148667566972262	0.0736874780547323\\
0.155596186789328	0.0540000882716148\\
0.159969686595145	0.0337502897522892\\
0.161756952741035	0.0132634336475377\\
0.160967549203418	-0.00713615171568557\\
0.157650991127994	-0.0271301575252023\\
0.151895415078843	-0.0464111294069794\\
0.143825674398248	-0.0646870689618772\\
0.133600896443416	-0.0816857347659804\\
0.121411546167677	-0.0971585811134762\\
0.107476047448119	-0.110884279076282\\
0.0920370196333996	-0.122671771511394\\
0.0753571919132429	-0.132362821349993\\
0.0669240700083251	-0.136260964272069\\
0.0577197867204956	-0.139831857087532\\
0.039414839021926	-0.144993710024934\\
0.0207340577868373	-0.147801080591387\\
0.00197522971678723	-0.14824143098894\\
-0.0165665855572301	-0.146339275865598\\
-0.0346035925016951	-0.142155318967914\\
-0.0518596267515098	-0.135785042979983\\
-0.0680742873594892	-0.127356780981682\\
-0.0830067737253692	-0.117029305530634\\
-0.0964393719409889	-0.104988978308692\\
-0.108180541304154	-0.0914465094768389\\
-0.118067558449958	-0.0766333812662452\\
-0.125968683815916	-0.0607979948253423\\
-0.131784822879635	-0.0442016028846519\\
-0.135450662662745	-0.0271140933494566\\
-0.136935272256397	-0.00980969045729974\\
-0.136242164464158	0.00743735936942915\\
-0.133408823949834	0.024357050382186\\
-0.128505715395098	0.0406877640299923\\
-0.121634792993199	0.0561802366256681\\
-0.117235470319605	0.0639770137858514\\
-0.112929155555938	0.0705985017490748\\
-0.10254865080351	0.0837292937600095\\
-0.0906746055164623	0.0953851884493169\\
-0.0775109481547969	0.105400672897877\\
-0.0632793680844195	0.113637798782411\\
-0.048215661695717	0.119988009451519\\
-0.0325659015662011	0.124373490920133\\
-0.0165824897450766	0.126748031242374\\
-0.000520157355287585	0.127097380448645\\
0.015368027138281	0.125439110996849\\
0.0308345794496983	0.121821986370954\\
0.0456413909762745	0.116324852946126\\
0.059563333118504	0.109055077415926\\
0.0723916207356415	0.100146558837043\\
0.0839368853323097	0.0897573505914532\\
0.0940319135614794	0.0780669332043939\\
0.102534012250128	0.0652731839088604\\
0.109326967313557	0.0515890930444228\\
0.114322570523094	0.0372392807631905\\
0.117461695024307	0.022456370044865\\
0.118714907659424	0.00747727366557026\\
0.118082613416469	-0.0074605464949388\\
0.115594734596144	-0.0221227895886914\\
0.114413738882019	-0.0267254862508461\\
0.111310828420914	-0.0362788944742017\\
0.105317523279843	-0.0497135901990366\\
0.0977265617437788	-0.0622248499162748\\
0.0886737728049478	-0.0736257282254542\\
0.0783164687925535	-0.0837485921594859\\
0.0668307712341721	-0.0924475392990231\\
0.0544086711824082	-0.0996004535291862\\
0.0412548722178585	-0.105110670164931\\
0.027583467229381	-0.108908228484653\\
0.0136145021474839	-0.110950696303357\\
-0.000429518958098967	-0.111223557983005\\
-0.0143271326210262	-0.109740164112776\\
-0.0278613642299198	-0.106541247890195\\
-0.0408230727558941	-0.101694019891135\\
-0.0530141410277168	-0.0952908593313654\\
-0.0642504634975601	-0.0874476259981239\\
-0.0743646870270318	-0.0783016226766059\\
-0.083208664463829	-0.0680092430301324\\
-0.0906555856024518	-0.0567433444397439\\
-0.0966017554487568	-0.0446903892040292\\
-0.100967995450848	-0.0320474006891264\\
-0.103700649425881	-0.0190187834589326\\
-0.104772182207253	-0.00581305807572826\\
-0.104181365460334	0.00736043787710546\\
-0.101953051567088	0.0202948309421716\\
-0.0981375428608759	0.0327889242392192\\
-0.0970461411484428	0.0355717817249431\\
-0.0928105741866336	0.0446480577666869\\
-0.086069817980694	0.0556934280691066\\
-0.0780340326455335	0.0657595534561317\\
-0.0688414088270474	0.0746971262765015\\
-0.0586470198523079	0.0823758951639696\\
-0.0476202437740789	0.0886865300752002\\
-0.0359419853024527	0.0935421442600254\\
-0.0238017426236447	0.0968794525069099\\
-0.0113945661230775	0.0986595508330918\\
0.00108204269852195	0.0988683087954708\\
0.0134312433147128	0.0975163716905892\\
0.0254599307153003	0.0946387759950457\\
0.0369817248457262	0.0902941873774405\\
0.0478198291161815	0.0845637763978193\\
0.057809714575948	0.0775497525126877\\
0.0668015894245872	0.0693735821402031\\
0.0746626172076279	0.0601739212345829\\
0.081278851258542	0.0501042970020951\\
0.0865568576314768	0.0393305770025511\\
0.0904250038441484	0.0280282668687238\\
0.0928343961356888	0.0163796802003287\\
0.0937594535542482	0.00457102581840994\\
0.0931981129350259	-0.00721054151945089\\
0.0911716646210657	-0.0187798606512856\\
0.0877242245264731	-0.0299566480273666\\
0.0829218537559762	-0.0405682816838589\\
0.07685134238998	-0.050452442563228\\
0.0696186791385183	-0.0594595731350056\\
0.0613472332841696	-0.0674551164362431\\
0.0551631402474684	-0.072279471261728\\
0.0521762315928757	-0.0743210957693446\\
0.0422581832832134	-0.0799584671707939\\
0.0317541261800457	-0.0842895156455071\\
0.0208340685205459	-0.0872566462757227\\
0.00967318301614542	-0.0888241438865786\\
-0.00155097945463138	-0.0889785577814589\\
-0.012661291250911	-0.0877287352278575\\
-0.0234838206264304	-0.0851055059279928\\
-0.0338505325812043	-0.0811610251286133\\
-0.0436018763017358	-0.0759677882841741\\
-0.0525892196711201	-0.0696173352063922\\
-0.060677094016719	-0.0622186663349776\\
-0.0677452155021477	-0.0538963980784515\\
-0.0736902533076639	-0.044788688036256\\
-0.0784273189169032	-0.0350449642672408\\
-0.0818911553702575	-0.0248234955666741\\
-0.0840370101827051	-0.0142888419148477\\
-0.0848411806792551	-0.0036092258353151\\
-0.0843012256942112	0.00704613367012441\\
-0.0824358428294652	0.0175096826691221\\
-0.0792844156899867	0.0276181477701553\\
-0.0749062406305978	0.0372150649846539\\
-0.069379447478204	0.0461531830967826\\
-0.0627996333625967	0.0542967049012902\\
-0.0552782331259739	0.0615233324679162\\
-0.0469406537214002	0.0677260858959071\\
-0.0379242034950162	0.0728148687793427\\
-0.0283758502250094	0.0767177577514266\\
-0.0184498442193214	0.0793819979464741\\
-0.00830524461996369	0.0807746909400881\\
0.00189661170008035	0.0808831666257896\\
0.011994658646033	0.0797150354826294\\
0.0218306268278702	0.0772979227046415\\
0.0312515075516383	0.0736788906211353\\
0.0327955877964266	0.0729512881632493\\
0.0401076067269697	0.068925967092926\\
0.0482675961109003	0.0631213820476156\\
0.0556090083497079	0.0563635671849051\\
0.0620221720558328	0.0487656007674434\\
0.0674127713634229	0.0404529557715275\\
0.0717032167363003	0.0315614449831817\\
0.0748337442956837	0.0222350185862261\\
0.0767632283662494	0.0126234496976143\\
0.0774696965210839	0.00287994481073757\\
0.0769505411240045	-0.00684128297360165\\
0.0752224261472256	-0.016387439726554\\
0.0723208928086274	-0.0256095375544425\\
0.0682996722518053	-0.0343647054843542\\
0.063229718011379	-0.0425183887477302\\
0.0571979752963863	-0.0499464028206339\\
0.0503059081206975	-0.0565368110738651\\
0.0426678089509208	-0.0621915978498312\\
0.0344089187748869	-0.0668281121667647\\
0.025663388269755	-0.0703802609991272\\
0.0165721130278573	-0.0727994351349968\\
0.00728047754831252	-0.0740551549018413\\
-0.00206395610070868	-0.0741354275129332\\
-0.0113137784153648	-0.0730468123471077\\
-0.020324044796905	-0.0708141950629253\\
-0.0289545340283851	-0.0674802759928655\\
-0.0370719178923731	-0.0631047826933874\\
-0.0445518085505345	-0.057763420774215\\
-0.0512806524324445	-0.0515465811300064\\
-0.0571574419818236	-0.0445578253888071\\
-0.0620952196399039	-0.0369121747188305\\
-0.0660223518579563	-0.0287342300485013\\
-0.0688835546684369	-0.0201561542115612\\
-0.0706406563464685	-0.0113155484938911\\
-0.0712730868963706	-0.00235325750395727\\
-0.0707780884348456	0.00658886280479762\\
-0.0691706449447871	0.0153701787745908\\
-0.0664831342723553	0.0238534793570619\\
-0.0627647095664038	0.0319071088507311\\
-0.0580804215464425	0.03940699908371\\
-0.0525100969686369	0.0462385698415364\\
-0.046146992377921	0.0522984685948783\\
-0.039096245631766	0.0574961232750985\\
-0.031473150706379	0.0617550849326752\\
-0.0234012839041836	0.0650141405435788\\
-0.0150105117341493	0.0672281799463436\\
-0.00643491240303504	0.0683688048379502\\
0.00218935598719795	0.0684246718667953\\
0.0107262068076804	0.0674015660707951\\
0.01904176200671	0.0653222051517307\\
0.0270064415473567	0.062225779286838\\
0.0344969727237068	0.0581672352898196\\
0.0413982883499647	0.0532163178823025\\
0.0476052847419446	0.0474563845625555\\
0.0530244127790949	0.0409830140041417\\
0.0575750781074907	0.0339024310309421\\
0.0611908296745653	0.0263297739499212\\
0.063820319223687	0.0183872323386521\\
0.0654280180655672	0.010202085247196\\
0.0659946813247927	0.00190467115699589\\
0.0655175538717437	-0.00637367807582655\\
0.0640103162293582	-0.0145027066899571\\
0.0615027728264747	-0.0223552754351481\\
0.0580402889910342	-0.0298093411131361\\
0.0536829869747302	-0.0367498445592388\\
0.0485047150155415	-0.0430704779922676\\
0.0425918069189392	-0.0486753047177136\\
0.0360416528195005	-0.0534802066374277\\
0.0289611046240975	-0.0574141378573385\\
0.0214647420933249	-0.060420165846651\\
0.0136730275531435	-0.0624562850361934\\
0.00571037881440693	-0.0634959913948886\\
-0.00229680900829617	-0.0635286103334359\\
-0.0102221614599527	-0.0625593741926953\\
-0.0179413110387558	-0.0606092495193295\\
-0.0253338407279946	-0.057714518251063\\
-0.0322851545187128	-0.0539261207673025\\
-0.0386882459890176	-0.0493087724483595\\
-0.0444453377650848	-0.0439398688712164\\
-0.0494693668637433	-0.037908197998351\\
-0.0536852934708789	-0.0313124806394217\\
-0.0570312136016387	-0.0242597630395748\\
-0.0594592592704722	-0.0168636876344446\\
-0.0609362732200916	-0.00924266977841768\\
-0.0614442488636041	-0.00151800957410029\\
-0.0609805298259597	0.0061880312110767\\
-0.059557767270414	0.01375415677155\\
-0.0572036370030737	0.0210619391581453\\
-0.0539603221041663	0.0279976647328134\\
-0.0498837704799495	0.0344540965060996\\
-0.0450427402076885	0.0403321251537248\\
-0.0395176488043293	0.0455422834007655\\
-0.0333992455375534	0.0500061007404676\\
-0.026787128570466	0.0536572780819971\\
-0.0197881310481077	0.056442664854413\\
-0.012514602160855	0.0583230242853683\\
-0.00508261072849697	0.0592735759711362\\
0.00238990008203393	0.0592843084052517\\
0.00978497767722162	0.0583600577799822\\
0.0169865152138407	0.0565203530603428\\
0.0238820679576254	0.0537990309965884\\
0.0303646025106673	0.0502436283307134\\
0.0363341517957695	0.0459145619096558\\
0.0416993503059404	0.0408841106891919\\
0.0463788261383514	0.0352352166476406\\
0.0503024287008868	0.029060124381146\\
0.0534122736669236	0.022458881580833\\
0.0556635897164956	0.0155377246601288\\
0.0570253547916931	0.00840737547747115\\
0.0574807129599056	0.00118127636122919\\
0.0570271664667178	-0.00602620852775253\\
0.0556765411156476	-0.0131015970757389\\
0.0534547266784339	-0.0199340699803381\\
0.0504011975612966	-0.0264172005489424\\
0.0465683223745749	-0.0324506066221487\\
0.042020474322253	-0.0379414990713606\\
0.0368329573936821	-0.0428061030720082\\
0.0310907661552545	-0.0469709304705099\\
0.0248871994620243	-0.0503738840091905\\
0.0183223506002239	-0.0529651769089319\\
0.0115014981986097	-0.0547080542900439\\
0.00453342368275174	-0.0555793060897801\\
-0.00247131792882486	-0.05556956445931\\
-0.00940214648834945	-0.0546833820409663\\
-0.0161501968774333	-0.0529390909841814\\
-0.0226100235622168	-0.0503684460013284\\
-0.0286812429401373	-0.047016058138782\\
-0.0342700879808517	-0.0429386291913707\\
-0.0392908511658694	-0.0382039997696062\\
-0.043667193602642	-0.0328900268911456\\
-0.0473333003979933	-0.0270833095671146\\
-0.0502348648866894	-0.0208777831506688\\
-0.052329887082777	-0.0143732051749592\\
-0.0535892747093318	-0.00767355700140523\\
-0.0539972383186095	-0.000885386803594973\\
-0.0535514752889378	0.00588387978971705\\
-0.052263140825175	0.0125276346878767\\
-0.0501566074434333	0.0189417613028343\\
-0.0472690177354093	0.0250262612778409\\
-0.0436496384312775	0.0306868086402537\\
-0.0393590268625275	0.0358362072990315\\
-0.0344680238197527	0.0403957294399597\\
-0.0290565894606546	0.0442963143488053\\
-0.0232125013098496	0.0474796094816448\\
-0.0170299354682828	0.049898838165256\\
-0.0106079538850356	0.0515194811072221\\
-0.00404892191249121	0.052319761880262\\
0.00254311865266356	0.0522909296706343\\
0.00906409525869041	0.0514373357965197\\
0.0154115430605718	0.049776303758271\\
0.0214862104308924	0.0473377958269972\\
0.0271936064336438	0.0441638823603168\\
0.0324454662027313	0.0403080231046186\\
0.0371611115680369	0.0358341726541336\\
0.0412686860221272	0.030815724943647\\
0.044706245191254	0.0253343141121587\\
0.0474226863310262	0.0194784912518714\\
0.049378502971937	0.0133422984175219\\
0.0505463536506652	0.00702376278766732\\
0.0509114366347826	0.000623335019733184\\
0.0504716656337853	-0.00575770339188482\\
0.0492376446393217	-0.0120188385709715\\
0.0472324432023653	-0.0180619033669448\\
0.0444911765851618	-0.0237926123714627\\
0.0410603982720874	-0.0291220289054889\\
0.0369973152386448	-0.0339679412149727\\
0.0323688391165606	-0.0382561266423035\\
0.027250488913065	-0.0419214843964156\\
0.0076668938002827	0.00228440002105818\\
-3.72098466021362e-05	7.08196816802045e-05\\
-4.12814461262138e-09	-7.98934191411113e-08\\
-6.84356967221924e-12	-4.14313337239836e-12\\
-7.92827097993176e-17	-1.068886929835e-17\\
3.95243098095618e-20	-6.15052307350932e-21\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	-0\\
4	2.8e-20\\
4	5.6e-17\\
4	1.3599823026239e-11\\
4	1.35999999513802e-07\\
3.999999996888	0.000135999999935575\\
3.99996888012878	0.0135999359309246\\
3.99688928727402	0.135935956430074\\
3.99598010005932	0.154517785131915\\
3.99480536272842	0.175632595919404\\
3.99328763793635	0.199622357075548\\
3.99132698908617	0.226873648532199\\
3.98879449831719	0.257822746598736\\
3.98552395391511	0.292960931090018\\
3.98130121493033	0.332839827963378\\
3.97585064523232	0.378076477335902\\
3.96881787831032	0.429357634639699\\
3.95974803504572	0.487442547251642\\
3.94805838579812	0.553163067605467\\
3.93300435759499	0.6274194247866\\
3.91363779509984	0.71116922975111\\
3.88875658955289	0.805406281017711\\
3.85684535420374	0.911124424669502\\
3.81600799680559	1.02926010185494\\
3.76389518118202	1.16060538442455\\
3.75657781138815	1.17712703809375\\
3.69763326316901	1.30568155141411\\
3.61376688943167	1.46456225390292\\
3.50823552736426	1.63663629050344\\
3.37641472900807	1.82030500520847\\
3.21326466215286	2.01262119940355\\
3.11260349782735	2.11396057174662\\
3.01363773297526	2.20889842290342\\
2.77279675772373	2.40235342238988\\
2.48717411031908	2.58388745767324\\
2.26434572242974	2.69318859636765\\
2.15534870912896	2.74215168205349\\
1.77912730578149	2.86405257886106\\
1.39566956951211	2.93164743545884\\
1.36450604221291	2.93580222002266\\
0.922205726191993	2.94448284997248\\
0.620698352937124	2.90684707723402\\
0.467489305429948	2.87989647949888\\
0.0191311419663128	2.73629019222846\\
-0.0188043950408294	2.7187324400924\\
-0.402315031475696	2.51350352302227\\
-0.51402396106947	2.43309083174113\\
-0.776535199929954	2.21724641592769\\
-0.883972259571334	2.10377014584515\\
-1.08524565518931	1.85853456336834\\
-1.14796403302208	1.76078445187286\\
-1.3133774743117	1.45262373126628\\
-1.32556506645148	1.42237716574982\\
-1.43020220465686	1.10040367668132\\
-1.44958677819628	1.01793355555062\\
-1.47854606516978	0.800709197388651\\
-1.48635121680381	0.575374864409488\\
-1.48336180194307	0.524680536796083\\
-1.45037986714608	0.276800416560156\\
-1.42013319363746	0.148246699833644\\
-1.38947778523448	0.0548355474445758\\
-1.30579340607393	-0.140027522205559\\
-1.25215773796428	-0.23745971853613\\
-1.20478152939626	-0.309184439924876\\
-1.09067437784188	-0.452507796143002\\
-0.99027467646299	-0.552873702491305\\
-0.967068527332832	-0.57275960011188\\
-0.83776505202157	-0.668323544103782\\
-0.704700455370256	-0.743254149186089\\
-0.652127933468543	-0.767094710929758\\
-0.571138246046846	-0.796989423162328\\
-0.439071678924318	-0.83140721719871\\
-0.309679162535684	-0.848461061659896\\
-0.269316041756351	-0.850420568273633\\
-0.185810154041035	-0.84868081942964\\
-0.0683813648454622	-0.834016670372072\\
0.0418925225532035	-0.806077035263927\\
0.108839948520659	-0.781573926771465\\
0.143419160868985	-0.766184394951855\\
0.234921455879429	-0.71596812477578\\
0.31658006063261	-0.656958923549343\\
0.387820827955203	-0.590578541042292\\
0.415133324239811	-0.560136170788068\\
0.447763232882655	-0.518539305330038\\
0.49640914894521	-0.442343665908864\\
0.534061602596035	-0.363200299995294\\
0.560781434252934	-0.282451278682073\\
0.573507842212997	-0.223148753000181\\
0.576684563355555	-0.201549744716443\\
0.582067451047461	-0.122027299119924\\
0.577673715562292	-0.0446134982673855\\
0.564066484939105	0.0296399445298741\\
0.541907405643124	0.0997721033586801\\
0.524169153436903	0.140864811478768\\
0.511975249530154	0.164752249801167\\
0.475187631897855	0.223751121831093\\
0.432403164709171	0.276432875869736\\
0.384539463260496	0.322287471885385\\
0.332546902951196	0.360921540527763\\
0.277395180308032	0.392059524701547\\
0.267205799388862	0.396855100104726\\
0.220267867900426	0.415399082954636\\
0.161998293817078	0.431077992683595\\
0.103477765323032	0.439206635582191\\
0.0456076779980911	0.43996247758742\\
-0.0107536664178254	0.43362234851451\\
-0.0648013436593814	0.420555458456396\\
-0.0907159872411181	0.411640796180485\\
-0.11568817081343	0.401233985054203\\
-0.162758352153627	0.376225116094112\\
-0.205535940160476	0.346112796416192\\
-0.243519263332561	0.311540158092865\\
-0.276293843280089	0.27319382422499\\
-0.303535559786566	0.231792956671295\\
-0.325012508011922	0.188078137207101\\
-0.336315531129083	0.15720512733567\\
-0.34056381181971	0.142840983475746\\
-0.350140489980021	0.0968865975189137\\
-0.353845465742603	0.0508636163627354\\
-0.35180825346899	0.00548211579142628\\
-0.344239744930036	-0.0385790062923978\\
-0.331426895681796	-0.0806809156497716\\
-0.313726476619584	-0.120232949059759\\
-0.291557995895771	-0.156699847076472\\
-0.269485307269738	-0.184995330028097\\
-0.265403494367442	-0.189595324103238\\
-0.235831339760714	-0.218461611278479\\
-0.203361922530399	-0.243045928896463\\
-0.168578438519066	-0.263089361422993\\
-0.132082965440516	-0.278408345453577\\
-0.0944871546388199	-0.288895431666709\\
-0.0564030010169192	-0.29451893749745\\
-0.0184338200039016	-0.29532151781773\\
0.0188344446844346	-0.291417695649176\\
0.054841465521014	-0.282990408867621\\
0.0596914237867419	-0.281482141541365\\
0.0890034751582311	-0.270300913729634\\
0.120887813889028	-0.253657778804423\\
0.150066608122713	-0.233416849599721\\
0.176154276762799	-0.209981009585087\\
0.198821512029576	-0.183791989259968\\
0.217798896099744	-0.155322889991764\\
0.232879563148673	-0.125070407661353\\
0.243920886743898	-0.0935468743360588\\
0.250845186856193	-0.0612722367758827\\
0.253639464939417	-0.0287660894577121\\
0.253173438921632	-0.00631507763698963\\
0.252353481194062	0.00344589553679518\\
0.247105811010067	0.0348505639521862\\
0.238071870609682	0.0650094061048023\\
0.225475512310946	0.0934809318832803\\
0.209590283230896	0.119858996009962\\
0.190734270908873	0.143778186175687\\
0.16926438789585	0.16491850007262\\
0.145570189484931	0.183009255524671\\
0.120067324000147	0.197832190012644\\
0.093190718783366	0.209223718441938\\
0.0653876071889625	0.217076330816646\\
0.0371105025022951	0.221339124376207\\
0.0173885141490678	0.22218790171094\\
0.00881985815720901	0.222016554676858\\
-0.019029835972301	0.219173166382359\\
-0.046034688347655	0.212927292936649\\
-0.0717901975737375	0.203442506422765\\
-0.0959188396153761	0.190929123002541\\
-0.118075311545386	0.175640134699936\\
-0.137951197176064	0.157866571205324\\
-0.155278994726199	0.13793237039904\\
-0.169835457046939	0.116188842328394\\
-0.181444205879271	0.0930088160752741\\
-0.189977592975345	0.0687805622697835\\
-0.195357792513336	0.0439015859088607\\
-0.19755712089757	0.0187723846180238\\
-0.19659759158987	-0.00620973343907932\\
-0.195564229470891	-0.014591678006522\\
-0.192551275915673	-0.0306424734873245\\
-0.18553893929901	-0.0541607392953964\\
-0.175721483833874	-0.0764203085110109\\
-0.163300333910008	-0.0970950094113858\\
-0.148513803646362	-0.115888709722667\\
-0.131632833473857	-0.132539361783658\\
-0.112956298750055	-0.146822464967467\\
-0.0928059677099079	-0.158553902031413\\
-0.0715211901921614	-0.167592116073573\\
-0.0494534014466125	-0.173839605142825\\
-0.0269605268967031	-0.177243722119799\\
-0.00440137399795143	-0.177796778099154\\
0.0178699036919188	-0.175535458000715\\
0.0395091873993666	-0.170539567363484\\
0.060187539639661	-0.162930139083449\\
0.0767844788102131	-0.154521355927267\\
0.0795940333936071	-0.15286787573389\\
0.0974359630324928	-0.140554432071408\\
0.113470033479597	-0.126213079557808\\
0.127472798956596	-0.110099022487065\\
0.139255722072491	-0.0924911685361824\\
0.148667566972262	-0.0736874780547323\\
0.155596186789328	-0.0540000882716148\\
0.159969686595145	-0.0337502897522892\\
0.161756952741035	-0.0132634336475377\\
0.160967549203418	0.00713615171568557\\
0.157650991127994	0.0271301575252023\\
0.151895415078843	0.0464111294069794\\
0.143825674398248	0.0646870689618772\\
0.133600896443416	0.0816857347659804\\
0.121411546167677	0.0971585811134762\\
0.107476047448119	0.110884279076282\\
0.0920370196333996	0.122671771511394\\
0.0753571919132429	0.132362821349993\\
0.0669240700083251	0.136260964272069\\
0.0577197867204956	0.139831857087532\\
0.039414839021926	0.144993710024934\\
0.0207340577868373	0.147801080591387\\
0.00197522971678723	0.14824143098894\\
-0.0165665855572301	0.146339275865598\\
-0.0346035925016951	0.142155318967914\\
-0.0518596267515098	0.135785042979983\\
-0.0680742873594892	0.127356780981682\\
-0.0830067737253692	0.117029305530634\\
-0.0964393719409889	0.104988978308692\\
-0.108180541304154	0.0914465094768389\\
-0.118067558449958	0.0766333812662452\\
-0.125968683815916	0.0607979948253423\\
-0.131784822879635	0.0442016028846519\\
-0.135450662662745	0.0271140933494566\\
-0.136935272256397	0.00980969045729974\\
-0.136242164464158	-0.00743735936942915\\
-0.133408823949834	-0.024357050382186\\
-0.128505715395098	-0.0406877640299923\\
-0.121634792993199	-0.0561802366256681\\
-0.117235470319605	-0.0639770137858514\\
-0.112929155555938	-0.0705985017490748\\
-0.10254865080351	-0.0837292937600095\\
-0.0906746055164623	-0.0953851884493169\\
-0.0775109481547969	-0.105400672897877\\
-0.0632793680844195	-0.113637798782411\\
-0.048215661695717	-0.119988009451519\\
-0.0325659015662011	-0.124373490920133\\
-0.0165824897450766	-0.126748031242374\\
-0.000520157355287585	-0.127097380448645\\
0.015368027138281	-0.125439110996849\\
0.0308345794496983	-0.121821986370954\\
0.0456413909762745	-0.116324852946126\\
0.059563333118504	-0.109055077415926\\
0.0723916207356415	-0.100146558837043\\
0.0839368853323097	-0.0897573505914532\\
0.0940319135614794	-0.0780669332043939\\
0.102534012250128	-0.0652731839088604\\
0.109326967313557	-0.0515890930444228\\
0.114322570523094	-0.0372392807631905\\
0.117461695024307	-0.022456370044865\\
0.118714907659424	-0.00747727366557026\\
0.118082613416469	0.0074605464949388\\
0.115594734596144	0.0221227895886914\\
0.114413738882019	0.0267254862508461\\
0.111310828420914	0.0362788944742017\\
0.105317523279843	0.0497135901990366\\
0.0977265617437788	0.0622248499162748\\
0.0886737728049478	0.0736257282254542\\
0.0783164687925535	0.0837485921594859\\
0.0668307712341721	0.0924475392990231\\
0.0544086711824082	0.0996004535291862\\
0.0412548722178585	0.105110670164931\\
0.027583467229381	0.108908228484653\\
0.0136145021474839	0.110950696303357\\
-0.000429518958098967	0.111223557983005\\
-0.0143271326210262	0.109740164112776\\
-0.0278613642299198	0.106541247890195\\
-0.0408230727558941	0.101694019891135\\
-0.0530141410277168	0.0952908593313654\\
-0.0642504634975601	0.0874476259981239\\
-0.0743646870270318	0.0783016226766059\\
-0.083208664463829	0.0680092430301324\\
-0.0906555856024518	0.0567433444397439\\
-0.0966017554487568	0.0446903892040292\\
-0.100967995450848	0.0320474006891264\\
-0.103700649425881	0.0190187834589326\\
-0.104772182207253	0.00581305807572826\\
-0.104181365460334	-0.00736043787710546\\
-0.101953051567088	-0.0202948309421716\\
-0.0981375428608759	-0.0327889242392192\\
-0.0970461411484428	-0.0355717817249431\\
-0.0928105741866336	-0.0446480577666869\\
-0.086069817980694	-0.0556934280691066\\
-0.0780340326455335	-0.0657595534561317\\
-0.0688414088270474	-0.0746971262765015\\
-0.0586470198523079	-0.0823758951639696\\
-0.0476202437740789	-0.0886865300752002\\
-0.0359419853024527	-0.0935421442600254\\
-0.0238017426236447	-0.0968794525069099\\
-0.0113945661230775	-0.0986595508330918\\
0.00108204269852195	-0.0988683087954708\\
0.0134312433147128	-0.0975163716905892\\
0.0254599307153003	-0.0946387759950457\\
0.0369817248457262	-0.0902941873774405\\
0.0478198291161815	-0.0845637763978193\\
0.057809714575948	-0.0775497525126877\\
0.0668015894245872	-0.0693735821402031\\
0.0746626172076279	-0.0601739212345829\\
0.081278851258542	-0.0501042970020951\\
0.0865568576314768	-0.0393305770025511\\
0.0904250038441484	-0.0280282668687238\\
0.0928343961356888	-0.0163796802003287\\
0.0937594535542482	-0.00457102581840994\\
0.0931981129350259	0.00721054151945089\\
0.0911716646210657	0.0187798606512856\\
0.0877242245264731	0.0299566480273666\\
0.0829218537559762	0.0405682816838589\\
0.07685134238998	0.050452442563228\\
0.0696186791385183	0.0594595731350056\\
0.0613472332841696	0.0674551164362431\\
0.0551631402474684	0.072279471261728\\
0.0521762315928757	0.0743210957693446\\
0.0422581832832134	0.0799584671707939\\
0.0317541261800457	0.0842895156455071\\
0.0208340685205459	0.0872566462757227\\
0.00967318301614542	0.0888241438865786\\
-0.00155097945463138	0.0889785577814589\\
-0.012661291250911	0.0877287352278575\\
-0.0234838206264304	0.0851055059279928\\
-0.0338505325812043	0.0811610251286133\\
-0.0436018763017358	0.0759677882841741\\
-0.0525892196711201	0.0696173352063922\\
-0.060677094016719	0.0622186663349776\\
-0.0677452155021477	0.0538963980784515\\
-0.0736902533076639	0.044788688036256\\
-0.0784273189169032	0.0350449642672408\\
-0.0818911553702575	0.0248234955666741\\
-0.0840370101827051	0.0142888419148477\\
-0.0848411806792551	0.0036092258353151\\
-0.0843012256942112	-0.00704613367012441\\
-0.0824358428294652	-0.0175096826691221\\
-0.0792844156899867	-0.0276181477701553\\
-0.0749062406305978	-0.0372150649846539\\
-0.069379447478204	-0.0461531830967826\\
-0.0627996333625967	-0.0542967049012902\\
-0.0552782331259739	-0.0615233324679162\\
-0.0469406537214002	-0.0677260858959071\\
-0.0379242034950162	-0.0728148687793427\\
-0.0283758502250094	-0.0767177577514266\\
-0.0184498442193214	-0.0793819979464741\\
-0.00830524461996369	-0.0807746909400881\\
0.00189661170008035	-0.0808831666257896\\
0.011994658646033	-0.0797150354826294\\
0.0218306268278702	-0.0772979227046415\\
0.0312515075516383	-0.0736788906211353\\
0.0327955877964266	-0.0729512881632493\\
0.0401076067269697	-0.068925967092926\\
0.0482675961109003	-0.0631213820476156\\
0.0556090083497079	-0.0563635671849051\\
0.0620221720558328	-0.0487656007674434\\
0.0674127713634229	-0.0404529557715275\\
0.0717032167363003	-0.0315614449831817\\
0.0748337442956837	-0.0222350185862261\\
0.0767632283662494	-0.0126234496976143\\
0.0774696965210839	-0.00287994481073757\\
0.0769505411240045	0.00684128297360165\\
0.0752224261472256	0.016387439726554\\
0.0723208928086274	0.0256095375544425\\
0.0682996722518053	0.0343647054843542\\
0.063229718011379	0.0425183887477302\\
0.0571979752963863	0.0499464028206339\\
0.0503059081206975	0.0565368110738651\\
0.0426678089509208	0.0621915978498312\\
0.0344089187748869	0.0668281121667647\\
0.025663388269755	0.0703802609991272\\
0.0165721130278573	0.0727994351349968\\
0.00728047754831252	0.0740551549018413\\
-0.00206395610070868	0.0741354275129332\\
-0.0113137784153648	0.0730468123471077\\
-0.020324044796905	0.0708141950629253\\
-0.0289545340283851	0.0674802759928655\\
-0.0370719178923731	0.0631047826933874\\
-0.0445518085505345	0.057763420774215\\
-0.0512806524324445	0.0515465811300064\\
-0.0571574419818236	0.0445578253888071\\
-0.0620952196399039	0.0369121747188305\\
-0.0660223518579563	0.0287342300485013\\
-0.0688835546684369	0.0201561542115612\\
-0.0706406563464685	0.0113155484938911\\
-0.0712730868963706	0.00235325750395727\\
-0.0707780884348456	-0.00658886280479762\\
-0.0691706449447871	-0.0153701787745908\\
-0.0664831342723553	-0.0238534793570619\\
-0.0627647095664038	-0.0319071088507311\\
-0.0580804215464425	-0.03940699908371\\
-0.0525100969686369	-0.0462385698415364\\
-0.046146992377921	-0.0522984685948783\\
-0.039096245631766	-0.0574961232750985\\
-0.031473150706379	-0.0617550849326752\\
-0.0234012839041836	-0.0650141405435788\\
-0.0150105117341493	-0.0672281799463436\\
-0.00643491240303504	-0.0683688048379502\\
0.00218935598719795	-0.0684246718667953\\
0.0107262068076804	-0.0674015660707951\\
0.01904176200671	-0.0653222051517307\\
0.0270064415473567	-0.062225779286838\\
0.0344969727237068	-0.0581672352898196\\
0.0413982883499647	-0.0532163178823025\\
0.0476052847419446	-0.0474563845625555\\
0.0530244127790949	-0.0409830140041417\\
0.0575750781074907	-0.0339024310309421\\
0.0611908296745653	-0.0263297739499212\\
0.063820319223687	-0.0183872323386521\\
0.0654280180655672	-0.010202085247196\\
0.0659946813247927	-0.00190467115699589\\
0.0655175538717437	0.00637367807582655\\
0.0640103162293582	0.0145027066899571\\
0.0615027728264747	0.0223552754351481\\
0.0580402889910342	0.0298093411131361\\
0.0536829869747302	0.0367498445592388\\
0.0485047150155415	0.0430704779922676\\
0.0425918069189392	0.0486753047177136\\
0.0360416528195005	0.0534802066374277\\
0.0289611046240975	0.0574141378573385\\
0.0214647420933249	0.060420165846651\\
0.0136730275531435	0.0624562850361934\\
0.00571037881440693	0.0634959913948886\\
-0.00229680900829617	0.0635286103334359\\
-0.0102221614599527	0.0625593741926953\\
-0.0179413110387558	0.0606092495193295\\
-0.0253338407279946	0.057714518251063\\
-0.0322851545187128	0.0539261207673025\\
-0.0386882459890176	0.0493087724483595\\
-0.0444453377650848	0.0439398688712164\\
-0.0494693668637433	0.037908197998351\\
-0.0536852934708789	0.0313124806394217\\
-0.0570312136016387	0.0242597630395748\\
-0.0594592592704722	0.0168636876344446\\
-0.0609362732200916	0.00924266977841768\\
-0.0614442488636041	0.00151800957410029\\
-0.0609805298259597	-0.0061880312110767\\
-0.059557767270414	-0.01375415677155\\
-0.0572036370030737	-0.0210619391581453\\
-0.0539603221041663	-0.0279976647328134\\
-0.0498837704799495	-0.0344540965060996\\
-0.0450427402076885	-0.0403321251537248\\
-0.0395176488043293	-0.0455422834007655\\
-0.0333992455375534	-0.0500061007404676\\
-0.026787128570466	-0.0536572780819971\\
-0.0197881310481077	-0.056442664854413\\
-0.012514602160855	-0.0583230242853683\\
-0.00508261072849697	-0.0592735759711362\\
0.00238990008203393	-0.0592843084052517\\
0.00978497767722162	-0.0583600577799822\\
0.0169865152138407	-0.0565203530603428\\
0.0238820679576254	-0.0537990309965884\\
0.0303646025106673	-0.0502436283307134\\
0.0363341517957695	-0.0459145619096558\\
0.0416993503059404	-0.0408841106891919\\
0.0463788261383514	-0.0352352166476406\\
0.0503024287008868	-0.029060124381146\\
0.0534122736669236	-0.022458881580833\\
0.0556635897164956	-0.0155377246601288\\
0.0570253547916931	-0.00840737547747115\\
0.0574807129599056	-0.00118127636122919\\
0.0570271664667178	0.00602620852775253\\
0.0556765411156476	0.0131015970757389\\
0.0534547266784339	0.0199340699803381\\
0.0504011975612966	0.0264172005489424\\
0.0465683223745749	0.0324506066221487\\
0.042020474322253	0.0379414990713606\\
0.0368329573936821	0.0428061030720082\\
0.0310907661552545	0.0469709304705099\\
0.0248871994620243	0.0503738840091905\\
0.0183223506002239	0.0529651769089319\\
0.0115014981986097	0.0547080542900439\\
0.00453342368275174	0.0555793060897801\\
-0.00247131792882486	0.05556956445931\\
-0.00940214648834945	0.0546833820409663\\
-0.0161501968774333	0.0529390909841814\\
-0.0226100235622168	0.0503684460013284\\
-0.0286812429401373	0.047016058138782\\
-0.0342700879808517	0.0429386291913707\\
-0.0392908511658694	0.0382039997696062\\
-0.043667193602642	0.0328900268911456\\
-0.0473333003979933	0.0270833095671146\\
-0.0502348648866894	0.0208777831506688\\
-0.052329887082777	0.0143732051749592\\
-0.0535892747093318	0.00767355700140523\\
-0.0539972383186095	0.000885386803594973\\
-0.0535514752889378	-0.00588387978971705\\
-0.052263140825175	-0.0125276346878767\\
-0.0501566074434333	-0.0189417613028343\\
-0.0472690177354093	-0.0250262612778409\\
-0.0436496384312775	-0.0306868086402537\\
-0.0393590268625275	-0.0358362072990315\\
-0.0344680238197527	-0.0403957294399597\\
-0.0290565894606546	-0.0442963143488053\\
-0.0232125013098496	-0.0474796094816448\\
-0.0170299354682828	-0.049898838165256\\
-0.0106079538850356	-0.0515194811072221\\
-0.00404892191249121	-0.052319761880262\\
0.00254311865266356	-0.0522909296706343\\
0.00906409525869041	-0.0514373357965197\\
0.0154115430605718	-0.049776303758271\\
0.0214862104308924	-0.0473377958269972\\
0.0271936064336438	-0.0441638823603168\\
0.0324454662027313	-0.0403080231046186\\
0.0371611115680369	-0.0358341726541336\\
0.0412686860221272	-0.030815724943647\\
0.044706245191254	-0.0253343141121587\\
0.0474226863310262	-0.0194784912518714\\
0.049378502971937	-0.0133422984175219\\
0.0505463536506652	-0.00702376278766732\\
0.0509114366347826	-0.000623335019733184\\
0.0504716656337853	0.00575770339188482\\
0.0492376446393217	0.0120188385709715\\
0.0472324432023653	0.0180619033669448\\
0.0444911765851618	0.0237926123714627\\
0.0410603982720874	0.0291220289054889\\
0.0369973152386448	0.0339679412149727\\
0.0323688391165606	0.0382561266423035\\
0.027250488913065	0.0419214843964156\\
0.0076668938002827	-0.00228440002105818\\
-3.72098466021362e-05	-7.08196816802045e-05\\
-4.12814461262138e-09	7.98934191411113e-08\\
-6.84356967221924e-12	4.14313337239836e-12\\
-7.92827097993176e-17	1.068886929835e-17\\
3.95243098095618e-20	6.15052307350932e-21\\
};

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1.04271123288462	-2.99451219060158\\
0.922205726191993	-2.94448284997248\\
1.0391877967148	-2.88979255455584\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
0.805223655669187	2.99917314538912\\
0.922205726191993	2.94448284997248\\
0.801700219499368	2.89445350934337\\
}--cycle;
\end{axis}
\end{tikzpicture}%
